problexity -- an open-source Python library for binary classification problem complexity assessment

The classification problem's complexity assessment is an essential element of many topics in the supervised learning domain. It plays a significant role in meta-learning -- becoming the basis for determining meta-attributes or multi-criteria optimization -- allowing the evaluation of the training set resampling without needing to rebuild the recognition model. The tools currently available for the academic community, which would enable the calculation of problem complexity measures, are available only as libraries of the C++ and R languages. This paper describes the software module that allows for the estimation of 22 complexity measures for the Python language -- compatible with the scikit-learn programming interface -- allowing for the implementation of research using them in the most popular programming environment of the machine learning community.

==> schema.tex <==
    \usetikzlibrary{arrows}
    \begin{tikzpicture}[
        mainblock/.style={draw, rounded corners=.5cm, text width=12cm, minimum height=3cm, minimum width=18.5cm, align = center, thick},
        mainblock2/.style={draw, rounded corners=.5cm, text width=12cm, minimum height=3cm, minimum width=14.5cm, align = center, thick},
        mainblock3/.style={draw, rounded corners=.5cm, text width=12cm, minimum height=3cm, minimum width=13.5cm, align = center, thick},
        midblock/.style={draw, text width=6.25cm, minimum height=.75cm, minimum width=7cm, align = left, thick},
        header/.style={align = center, fill=white},
        header2/.style={align = left, fill=white, anchor=west},
        q/.style={white!25!black, thick},
    ]
        \draw[step=1, white, thin, dotted] (0.0,0.0) grid (20,15);
        
        %ComplexityCalculator
        \node[mainblock, minimum height=6cm] at (10,14) () {};
        \node[header] at(10, 17) {\bfseries ComplexityCalculator};
        
        \node[midblock, minimum height=5.5cm] at (6,14) () {\verb|fit(X, y)|\\{\footnotesize Calculates metrics for given dataset.} };
        
        \node[midblock, minimum height=1.5cm] at (14,16) () {\verb|report()|\\ {\footnotesize Returns report of problem complexity.}};
        \node[midblock, minimum height=1.5cm] at (14,14) () {\verb|score()|\\ {\footnotesize Returns integrated score of problem complexity.}};
        \node[midblock, minimum height=1.5cm] at (14,12) () {\verb|plot()|\\ {\footnotesize Draws \verb|matplotlib| figure illustrating problem complexity.}};

        \draw[->, q, dashed] (9.5, 16) -- (10.4, 16);
        \draw[->, q, dashed] (9.5, 14) -- (10.4, 14);
        \draw[->, q, dashed] (9.5, 12) -- (10.4, 12);
        
        %Measures
        \node[mainblock2, minimum height=9.5cm] at (12,5.25) () {};
        \node[header] at(12, 10) {\bfseries Measures};
        
        \node[mainblock3, minimum height=1cm] at (12,9) () {\emph{f1(), f1v(), f2(), f3(), f4()}};
        \node[header2] at(5.5, 9.5)  {\textbf{\emph{feature based}}};
        
        \node[mainblock3, minimum height=1cm] at (12,7.5) () {\emph{l1(), l2(), l3()}};
        \node[header2] at(5.5, 8)  {\textbf{\emph{linearity}}};
        
        \node[mainblock3, minimum height=1cm] at (12,6) () {\emph{n1(), n2(), n3(), n4(), t1(), lsc()}};
        \node[header2] at(5.5, 6.5)  {\textbf{\emph{neighborhood}}};
        
        \node[mainblock3, minimum height=1cm] at (12,4.5) () {\emph{density(), clsCoef(), hubs()}};
        \node[header2] at(5.5, 5)  {\textbf{\emph{network}}};
        
        \node[mainblock3, minimum height=1cm] at (12,3) () {\emph{t2(), t3(), t4()}};
        \node[header2] at(5.5, 3.5)  {\textbf{\emph{dimensionality}}};
        
        \node[mainblock3, minimum height=1cm] at (12,1.5) () {\emph{c1(), c2()}};
        \node[header2] at(5.5, 2)  {\textbf{\emph{class imbalance}}};
        
        \draw[->, q] (4.75, 5.25) -- (3, 5.25) -- (3,10.9);

    \end{tikzpicture}
